Underwater Robot Manipulation: Advances, Challenges and Prospective Ventures

Underwater manipulation is one of the most remarkable ongoing research subjects in robotics. \acp{I-AUV} not only have to cope with the technical challenges associated with traditional manipulation tasks but do so while currents and waves perturb the stability of the vehicle, and low-light, turbid water conditions impede perceiving the surroundings. Certainly, the dynamic nature and our limited understanding of the marine environment hinder the autonomous performance of underwater robot manipulation. This manuscript provides a discussion on previous research and the limiting factors that impose on the long-envisioned prospects of autonomous underwater manipulation to finally highlight research directions that have the potential to improve the autonomy capabilities of I-AUV.

==> Sections/mindmap.tex <==
% change colour section link locally
\hypersetup{linkcolor=black}

\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
    	\tikzstyle{every node}=[font=\LARGE]
        \path[mindmap,concept color=gray!80!white,text=black]
        node[concept,minimum size=4.2cm] {\textbf{Design Considerations}}
        [clockwise from=-10]                    
        
        child[concept color=gray!65!white, level distance=4.2cm,concept color=orange!85!black, style={sibling angle=0}] {
          node[concept,minimum size=3cm] {\!Arm Hardware}
          [clockwise from=90]
          child [level distance=3cm] { node[concept,minimum size=2.5cm] {\acs{DoF}} }
          child [level distance=3cm] { node[concept,minimum size=2.5cm] {\!\!\!\!Actuators} }
          child [level distance=3.1cm] { node[concept,minimum size=2.5cm] {\!\!\!Gripper type} }
          child [level distance=3cm] { node[concept,minimum size=2.5cm] {\!\!\!Finger sensor} }
        }    
         child[concept color=gray!65!white, level distance=4.2cm,concept color= blue!45!white, style={sibling angle=-110}] {
          node[concept,minimum size=3cm] {Sensory \& Data Collection}
          [clockwise from=150]
          child[level distance=3.2cm] { node[concept,minimum size=2.5cm] {\!\!visual}}
          child[level distance=3.2cm] { node[concept,minimum size=2.6cm] {\!\!\!sonar}}
          child[level distance=3.2cm] { node[concept,minimum size=2.5cm] {\!\!laser}}
          }
        child[concept color=gray!65!white, level distance=4.4cm,concept color=cyan, style={sibling angle=-100}] {
          node[concept,minimum size=3cm] {Algorithmic Control}
          [clockwise from=230]
          child [level distance=3cm] { node[concept,minimum size=2.3cm]  {\!\!Motion} }
    	  child [level distance=3cm] { node[concept,minimum size=2.3cm] {Force} }
    	  child [level distance=3cm] { node[concept,minimum size=2.3cm] {Data Management} }
        }
          child[concept color=gray!65!white, level distance=4.5cm,concept color=green!75!black, style={sibling angle=-90}] {
          node[concept,minimum size=3cm] {\!\!Environ-ment}
          [clockwise from=-30]
          child [level distance=3.2cm] { node[concept,minimum size=2.3cm]  {\!\!\!Distur-bances} }
          child [level distance=3.2cm] { node[concept,minimum size=2.3cm]  {\!\!\!Visibility} }
          child [level distance=3cm] { node[concept,minimum size=2.3cm]  {Depth} }
        }
        ;
    \end{tikzpicture}
}

==> Sections/timeline.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
        % The bar with a final arrow
        \shade[rounded corners=0cm, top color=gray!20,bottom color=gray!80] (0,5) -- (0,5.80) -- (27.5,5.80) -- (28.5,5.45) -- (28.5,5.35) -- (27.5,5.00);
        
        \draw (0,5.40) node[circle,fill=secondary!45!white,draw]{1995};
        % \draw (1,5.40) node[circle,fill=secondary!45!white,draw]{1995};
        \draw (2,5.40) node[circle,fill=secondary!45!white,draw]{1997};
        \draw (4,5.40) node[circle,fill=secondary!45!white,draw]{1999};
        \draw (6,5.40) node[circle,fill=secondary!45!white,draw]{2001};
        \draw (8,5.40) node[circle,fill=secondary!45!white,draw]{2003};
        \draw (10,5.40) node[circle,fill=secondary!45!white,draw]{2005};
        \draw (12,5.40) node[circle,fill=secondary!45!white,draw]{2007};
        \draw (14,5.40) node[circle,fill=secondary!45!white,draw]{2009};
        \draw (16,5.40) node[circle,fill=secondary!45!white,draw]{2011};
        \draw (18,5.40) node[circle,fill=secondary!45!white,draw]{2013};
        \draw (20,5.40) node[circle,fill=secondary!45!white,draw]{2015};
        \draw (22,5.40) node[circle,fill=secondary!45!white,draw]{2017};
        \draw (24,5.40) node[circle,fill=secondary!45!white,draw]{2019};
        \draw (26,5.40) node[circle,fill=secondary!45!white,draw]{2021};
        \draw (27.8,5.40) node[circle,fill=secondary!45!white,draw]{2022};
        
    
        \filldraw[firstDBBar] (0,6.20) rectangle (5,6.40);
        \node[educationText] at (2.3,6.20){UNION 1993-99 \cite{rigaud1998union}};
        
        %systemBBar
        \filldraw[updatingBar] (0,4.40) rectangle (5,4.60);
        \node[educationText] at (2.3,4.30){AMADEUS 1993-99 \cite{lane1997amadeus}};
        
        \filldraw[updatingBar] (5,7) rectangle (7,7.20);
        \node[educationText] at (6,7){SWIMMER 1999-01 \cite{evans2001docking}};
        
        \filldraw[firstDBBar] (0,7) rectangle (2.5,7.20);
        \node[educationText] at (1.5,7){OTTER 1992-96 \cite{WangRL:1996}};
        
        \filldraw[primitiveBar] (17,7) rectangle (27,7.20);
        \node[educationText] at (22, 7)%
        {IEEE Technical Committee for Marine Robotics \cite{committee}};
        
        \filldraw[updatingBar] (7,4.40) rectangle (10,4.60);
        \node[educationText] at (8.2,4.30)%
        {ALIVE 2001-04 \cite{evans2003autonomous}};
        
        \filldraw[updatingBar] (3,3.60) rectangle (16,3.80);
        \node[educationText] at (8,3.60){SAUVIM 1997-09 \cite{marani2009underwater}};
        
        \filldraw[pyschologyBar] (17.5,3.60) rectangle (20,3.80);
        \node[educationText] at (18,3.60){TRITON 2012-14 \cite{triton}};
        
        \filldraw[pyschologyBar] (16,6.20) rectangle (19,6.40);
        \node[educationText] at (17.2,6.20){TRIDENT 2010-12 \cite{sanz2013trident}};
        
        \filldraw[pyschologyBar] (17,4.40) rectangle (21,4.60);
        \node[educationText] at (19,4.30){PANDORA 2011-15 \cite{lane2012pandora}};
        
        \filldraw[updatingBar] (22,6.20) rectangle (27,6.40);
        \node[educationText] at (24.3,6.20){OCEANS ONE 2016-- \cite{sanz2013trident}};
        
        \filldraw[firstWKBar] (25,3.60) rectangle (27,3.80);
        \node[educationText] at (26, 3.60)%
        {ICRA Workshop \cite{workshop1}};
        
        \filldraw[firstWKBar] (25,4.40) rectangle (27,4.60);
        \node[educationText] at (26, 4.30)%
        {EMRA Workshop \cite{workshop2}};
        
        \filldraw[pyschologyBar] (24,3.0) rectangle (27.5,3.20);
        \node[educationText] at (26, 3.0)%
        {TWINBOT \cite{pi2021twinbot}};
        
       
    \end{tikzpicture}
}
